OpenCosmo: Community Portal and Analysis Framework for Flagship Cosmological Simulations

Cosmology is a precision observational science, and large simulations are necessary components of many analyses. These simulations are computationally expensive and produce massive, complex datasets; sharing them widely -- to enable further explorations, comparison with observations, and communication with general audiences -- is crucial to realizing their scientific value. In this paper, we introduce the OpenCosmo project, which provides flexible access to, and analysis of, flagship cosmological simulations performed with HACC. A web-based portal (https://opencosmo.science) serves custom subsets -- halo catalogs, profiles, particles, galaxy catalogs, and lightcone catalogs and maps -- from simulations including the two-trillion-particle Frontier-E gravity-only run, Last Journey, Discovery, and a 64-member hydrodynamic suite. A companion Python toolkit analyzes the returned data and scales without modification from laptop-sized subsets to full simulations on supercomputers. OpenCosmo supports multiple levels of interaction, from browser-based search and download to programmatic and AI-agent-driven workflows, by integrating with existing high-performance computing and data infrastructure. Its architecture, built on Globus services, provides a scalable and adaptable framework that can be extended to other scientific domains seeking to couple data sharing with computational capability.

==> globus_illustration/globus_illustration.tex <==
;

\newlength{\framewidth}
\newlength{\frameheight}
\setlength{\framewidth}{\textwidth}
\setlength{\frameheight}{0.55\textwidth} % 2:1 aspect

% Derived lengths
\newlength{\globuswidth}
\setlength{\globuswidth}{0.2\framewidth}
\newlength{\iowidth}
\setlength{\iowidth}{0.15\framewidth}
\newlength{\machinewidth}
\setlength{\machinewidth}{0.4\framewidth}

\definecolor{globusblue}{HTML}{3560A1}
\definecolor{globusorange}{HTML}{D16717}

\tikzset{
  % define key family
  machine/.is family, machine/.cd,
  lbl/.store in=\lbl,       lbl=MACHINE,
  img/.store in=\img,        img=globus_illustration/assets/laptop.pdf,
  width/.store in=\width,   width=0.3\framewidth,      % numeric multipliers
  height/.store in=\height, height=0.3\frameheight,
  % IMPORTANT: go back to /tikz before defining the pic
  /tikz/.cd,
  % define the pic; it accepts one argument (#1) = options for machine/.cd
  pics/machine/.style n args={1}{%
    code={%
      \tikzset{machine/.cd,#1}% apply per-instance options

      % compute absolute sizes
      \pgfmathsetlengthmacro{\mw}{\width}%
      \pgfmathsetlengthmacro{\mh}{\height}%

      % draw the rectangle
      \node[
        draw,
        fill=globusblue!05,
        anchor=north west,
        minimum width=\mw,
        minimum height=\mh,
        inner sep=0pt,
        outer sep=0pt,
        align=center,
        rounded corners=10pt
      ] (blk) at (0,0) {};

      % rotated label
      \node[rotate=90, anchor=north] (lbl)
        at ($(blk.west)+(5pt,0)$) {\lbl};
      
      % Globus endpoints
      \coordinate (_tmp1) at ($(blk.north)!0.3!(blk.south)$);
      \coordinate (gcompute_left) at (_tmp1 -| lbl.south); 
      \coordinate (_tmp2) at ($(blk.north)!0.7!(blk.south)$);
      \coordinate (gtransfer_left) at (_tmp2 -| lbl.south); 
      \node[
        shape=regular polygon, 
        regular polygon sides=6,
        anchor=west,
        inner sep=0pt,
        outer sep=0pt,
        fill=globusorange,
        minimum width=1cm, 
        minimum height=1cm
      ] (gcompute) at ($(gcompute_left) + (15pt, 0)$) {\includegraphics[width=0.35cm]{globus_illustration/assets/globus_compute_logo.pdf}};
      \node[
        shape=regular polygon, 
        regular polygon sides=6, 
        anchor=west,
        inner sep=0pt,
        outer sep=0pt,
        fill=globusorange,
        minimum width=1cm, 
        minimum height=1cm
      ] (gtransfer) at ($(gtransfer_left)  + (15pt, 0)$) {\includegraphics[width=0.4cm]{globus_illustration/assets/globus_transfer_logo.pdf}};

      
      % machine image
      \coordinate (img_y) at ($(blk.east) - (5pt, 0)$);
      \node[anchor=east, inner sep=0, outer sep=0] (img) at (img_y |- gcompute.east) {\includegraphics[width=0.5\width]{\img}};

      \draw[-{Stealth[length=3mm,width=2.5mm]},very thick] (gcompute.east) -- (img.west);
      % scheduler
      \node[
        draw,
        minimum height=0.5cm,
        minimum width=1.6cm,
        fill=white,
        shape=rounded rectangle,
        rounded rectangle arc length=180,
        rotate=90,
        anchor=center,
        outer sep=0,
        inner sep=0,
      ] at ($(gcompute.east)!0.5!(img.west) - (5pt,0)$) {scheduler};

      % Storage
      \node[anchor=west,inner sep=0,outer sep=0] (str) at (img.west |- gtransfer.east) {\includegraphics[width=0.25\width]{globus_illustration/assets/storage.pdf}};

      % Circle of life
      \coordinate (circle_posx) at ($(img.west)!0.8!(img.east)$);
      \node[align=center] (circle_pos) at (str.east -| circle_posx) {read,\\process \&\\ store};

      \draw[-{Stealth[length=2mm,width=2mm,flex']},thick] ($(circle_pos)+(170:0.7cm)$) arc(170:90:0.7cm);
      \draw[-{Stealth[length=2mm,width=2mm,flex']},thick] ($(circle_pos)+(60:0.7cm)$) arc(60:-160:0.7cm);
      % \node[anchor=center,draw,->] at (circle_pos) arc[radius=1cm, start angle=270, delta angle=90];
      % \draw[->,>=latex'] (pointA) arc[radius=1cm,start angle=0,delta angle=270];
    }%
  },
  % allow calling \pic {machine} with no options
  pics/machine/.default={}
}

\begin{tikzpicture}[x=\framewidth,y=-\frameheight,font=\scriptsize]
  % \draw (0,0) -- (0,1) -- (1,1) -- (1,0) -- (0,0);

  \node[anchor=north] (laptop) at (0.08, 0.1) {\includegraphics[width=0.1\framewidth]{globus_illustration/assets/laptop.pdf}};
  % Input Form
  \node[
    draw,
    fill=black!5,
    anchor=north west,
    minimum width=0.16\framewidth,
    minimum height=0.35\frameheight,
    inner sep=0pt,
    outer sep=0pt,
    align=center,
    rounded corners=10pt
  ] (inputform) at (0, 0.3) {};
  \node[align=center,anchor=north] (inputform_title) at ($(inputform.north) - (0,5pt)$) {\textbf{Task Parameters}};
  \node[
    draw,
    shape=rounded rectangle,
    fill=white,
    text=black!50,
    anchor=north,
    minimum width=0.15\framewidth,
    minimum height=\baselineskip,
    rounded rectangle arc length=180,
    align=left,
    text width=0.12\framewidth
  ] (inputform_param1) at ($(inputform_title.south) - (0,8pt)$) {\textit{Parameter 1}};
  \node[
    draw,
    shape=rounded rectangle,
    fill=white,
    text=black!50,
    anchor=north,
    minimum width=0.15\framewidth,
    minimum height=\baselineskip,
    rounded rectangle arc length=180,
    align=left,
    text width=0.12\framewidth
  ] (inputform_param2) at ($(inputform_param1.south) - (0,4pt)$) {\textit{Parameter 2}};
  \node[
    draw,
    shape=rounded rectangle,
    fill=white,
    text=black!50,
    anchor=north,
    minimum width=0.15\framewidth,
    minimum height=\baselineskip,
    rounded rectangle arc length=180,
    align=left,
    text width=0.12\framewidth
  ] (inputform_param3) at ($(inputform_param2.south) - (0,4pt)$) {...};
  \node[
    draw,
    shape=rounded rectangle,
    rounded rectangle arc length=180,
    fill=globusblue,
    anchor=north,
    align=left,
    text=white,
    inner sep=5pt
  ] (inputform_submit) at ($(inputform_param3.south) - (0,6pt)$) {\textbf{Submit}};

  \node[inner sep=0, outer sep=0, anchor=south west] (result) at (0, 1) {\includegraphics[width=0.16\framewidth]{globus_illustration/assets/halo_2.png}};

  % MACHINES
  \pic (alcf) at (0.6,0.0) {machine={lbl=\textbf{ALCF:} Polaris, width=\machinewidth, height=0.32\frameheight,img=globus_illustration/assets/alcf_polaris_machine.png}};
  \pic (olcf) at (0.6,0.34) {machine={lbl=\textbf{OLCF:} Frontier/ODO, width=\machinewidth, height=0.32\frameheight,img=globus_illustration/assets/olcf_frontier_machine.png}};
  \pic (nersc) at (0.6,0.68) {machine={lbl=\textbf{NERSC:} Perlmutter, width=\machinewidth, height=0.32\frameheight,img=globus_illustration/assets/nersc_perlmutter_machine.png}};

  % GLOBUS
  \node[
    draw,
    fill=globusblue,
    anchor=north west,
    minimum width=0.2\framewidth,
    minimum height=1\frameheight,
    inner sep=0pt,
    outer sep=0pt,
    align=center,
    rounded corners=10pt
  ] (globus) at (0.28,0) {};
  \node[anchor=north] at ($(globus.north) - (0,5pt)$) {\includegraphics[width=0.1\framewidth]{globus_illustration/assets/globus_logo.pdf}};

  \node[anchor=center, inner sep=0pt, outer sep=0pt] (globus_auth) 
    % at ($(globus.north) - (0,0.12\frameheight)$) 
    at (globus.north |- laptop.east)
    {\includegraphics[width=0.45cm]{globus_illustration/assets/globus_auth_logo.pdf} \hspace{0.2cm} \includegraphics[width=0.5cm]{globus_illustration/assets/globus_groups_logo.pdf}};
  \node[
    anchor=north, 
    text width=0.185\framewidth, 
    align=center, 
    text=white
  ] at ($(globus_auth.south) - (0,0)$) {
    \textbf{Auth \& Groups}\\[0.1cm]
    Membership in Globus Groups determines user’s permissions to access facilities and specific tasks.
  };
  
  \node[anchor=center, inner sep=0pt, outer sep=0pt] (globus_flows) 
    % at ($(globus.north) - (0,0.4\frameheight)$) 
    at (globus.north |- olcfgcompute.west)
    {\includegraphics[width=0.5cm]{globus_illustration/assets/globus_flows_logo.pdf} \hspace{0.2cm} \includegraphics[width=0.35cm]{globus_illustration/assets/globus_compute_logo.pdf}};
  \node[
    anchor=north, 
    text width=0.185\framewidth, 
    align=center, 
    text=white
  ] at ($(globus_flows.south) - (0,0pt)$) {
    \textbf{Flows \& Compute}\\[0.1cm]
    Globus Flows orchestrate the workflow and send the tasks to the correct facility and Globus Compute endpoint.
  };

  \node[anchor=north, inner sep=0pt, outer sep=0pt] (globus_transfer) at ($(globus.north) - (0,0.72\frameheight)$) {\includegraphics[width=0.4cm]{globus_illustration/assets/globus_transfer_logo.pdf}};
  \node[
    anchor=north, 
    text width=0.185\framewidth, 
    align=center, 
    text=white
  ] at ($(globus_transfer.south) - (0,0)$) {
    \textbf{Transfer}\\[0.1cm]
    Transfer endpoints expose the results. The user can download or move data to another facility.
  };
  

  

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections

  % Authenticate
  \coordinate (auth_1) at ($(laptop.east) + (0,3pt)$);
  \coordinate (auth_2) at ($(laptop.east) - (0,3pt)$);
  \draw[ thick] (auth_1) -- (globus.west |- auth_1);
  \draw[-{Stealth[length=3mm,width=2.5mm]}, thick, white, shorten >= 10pt] (globus.west |- auth_1) -- (globus_auth.west |- auth_1);
  \draw[-{Stealth[length=3mm,width=2.5mm]},  thick] (globus.west |- auth_2) -- (auth_2);
  \draw[ thick, white, shorten <= 15pt] (globus_auth.west |- auth_2) -- (globus.west |- auth_2);
  \coordinate (auth_txt_x) at ($(laptop.east)!0.5!(globus.west)$);
  \node[anchor=south] at (auth_1 -| auth_txt_x) {authenticate};

  % Access Permission
  \coordinate (acc_0) at (globus_auth.east);
  \coordinate (acc_1) at (acc_0 -| globus.east);
  \coordinate (acc_m1) at ($(globus.east)!0.2!(alcfblk.west)$);
  \coordinate (acc_2) at (acc_1 -| acc_m1);
  \coordinate (acc_m2) at ($(globus.north) + (0, 10pt)$);
  \coordinate (acc_3) at (acc_2 |- acc_m2);
  \coordinate (acc_4) at (acc_3 -| alcfgcompute.north);
  \coordinate (acc_5) at (alcfgcompute.north);
  \draw[thick,white,shorten <=5pt] (acc_0) -- (acc_1);
  \draw[-{Stealth[length=3mm,width=2.5mm]},thick,rounded corners=6pt, shorten >= 3pt] (acc_1) -- (acc_2) -- (acc_3) -- (acc_4) -- (acc_5);
  \node[anchor=south] at ($(acc_3)!0.5!(acc_4)$) {set access permissions};
  

  % Flow Start
  \coordinate (flow_1) at (inputform.east |- inputform_submit.east);
  \coordinate (flow_4) at (globus_flows.west -| globus.west);
  \coordinate (flow_5) at ($(globus_flows.west) - (5pt,0)$);
  \coordinate (flow_m) at ($(flow_1)!0.5!(flow_4)$);
  \coordinate (flow_2) at (flow_m |- flow_1);
  \coordinate (flow_3) at (flow_m |- flow_4);
  \draw[line width=2pt, rounded corners=6pt] (flow_1) -- (flow_2) -- (flow_3) -- (flow_4);
  \draw[-{Stealth[length=3mm,width=3mm]},line width=2pt, rounded corners=6pt, white] (flow_4) -- (flow_5);
  \node[fill=white,anchor=center,inner xsep=0] at ($(flow_2)!0.5!(flow_3)$) {task submission};

  % Flow Compute
  \coordinate (cflow_alcf) at (alcfblk.west |- alcfgcompute.west);
  \coordinate (cflow_olcf) at (olcfblk.west |- olcfgcompute.west);
  \coordinate (cflow_nersc) at (nerscblk.west |- nerscgcompute.west);
  \coordinate (cflow_0) at ($(globus_flows.east) + (5pt, 0)$);
  \coordinate (cflow_1) at (cflow_0 -| globus.east);
  \coordinate (cflow_m0) at ($(cflow_1)!0.25!(cflow_alcf)$);
  \coordinate (cflow_m1) at ($(cflow_1)!0.75!(cflow_alcf)$);
  \coordinate (cflow_20) at (cflow_1 -| cflow_m0);
  \coordinate (cflow_21) at (cflow_m0 |- cflow_olcf);
  \coordinate (cflow_22) at (cflow_21 -| cflow_m1);
  \coordinate (cflow_30) at (cflow_22 |- cflow_alcf);
  \coordinate (cflow_40) at ($(cflow_alcf) + (5pt, 0)$);
  \coordinate (cflow_50) at (cflow_40 -| alcflbl.south);
  \coordinate (cflow_60) at (alcfgcompute.west);
  \coordinate (cflow_31) at (cflow_22 |- cflow_olcf);
  \coordinate (cflow_41) at ($(cflow_olcf) + (5pt, 0)$);
  \coordinate (cflow_51) at (cflow_41 -| olcflbl.south);
  \coordinate (cflow_61) at (olcfgcompute.west);
  \coordinate (cflow_32) at (cflow_22 |- cflow_nersc);
  \coordinate (cflow_42) at ($(cflow_nersc) + (5pt, 0)$);
  \coordinate (cflow_52) at (cflow_42 -| nersclbl.south);
  \coordinate (cflow_62) at (nerscgcompute.west);

  % OLCF
  \draw[very thick, white] (cflow_0) -- (cflow_1);
  \draw[very thick, rounded corners=6pt] (cflow_1) -- (cflow_41);
  \draw[-{Stealth[length=3mm,width=2.5mm]},very thick] (cflow_51) -- (cflow_61);

  % ALCF
  \draw[very thick, white] ($(cflow_0)+(0,1pt)$) -- ($(cflow_1)+(0,1pt)$);
  \draw[very thick, rounded corners=6pt] ($(cflow_1)+(0,1pt)$) -- ($(cflow_22)+(0,1pt)$) -- (cflow_30) -- (cflow_40);
  \draw[-{Stealth[length=3mm,width=2.5mm]},very thick] (cflow_50) -- (cflow_60);

  % NERSC
  \draw[very thick, white] ($(cflow_0)-(0,1pt)$) -- ($(cflow_1)-(0,1pt)$);
  \draw[very thick, rounded corners=6pt] ($(cflow_1)-(0,1pt)$) -- ($(cflow_22)-(0,1pt)$) -- (cflow_32) -- (cflow_42);
  \draw[-{Stealth[length=3mm,width=2.5mm]},very thick] (cflow_52) -- (cflow_62);

  % Transfer Endpoint
  \coordinate (ctrans_alcf) at (alcfblk.west |- alcfgtransfer.west);
  \coordinate (ctrans_olcf) at (olcfblk.west |- olcfgtransfer.west);
  \coordinate (ctrans_nersc) at (nerscblk.west |- nerscgtransfer.west);
  \coordinate (ctrans_0) at ($(globus_transfer.east) + (5pt, 0)$);
  \coordinate (ctrans_1) at (ctrans_0 -| globus.east);
  \coordinate (ctrans_m) at ($(ctrans_1)!0.25!(ctrans_nersc)$);
  \coordinate (ctrans_2) at (ctrans_m |- ctrans_1);
  % ALCF
  \coordinate (ctrans_30) at (ctrans_m |- ctrans_alcf);
  \coordinate (ctrans_40) at ($(ctrans_alcf) + (5pt, 0)$);
  \coordinate (ctrans_50) at (ctrans_40 -| alcflbl.south);
  \coordinate (ctrans_60) at ($(alcfgtransfer.west) - (3pt, 0)$);
  % OLCF
  \coordinate (ctrans_31) at (ctrans_m |- ctrans_olcf);
  \coordinate (ctrans_41) at ($(ctrans_olcf) + (5pt, 0)$);
  \coordinate (ctrans_51) at (ctrans_41 -| olcflbl.south);
  \coordinate (ctrans_61) at ($(olcfgtransfer.west) - (3pt, 0)$);
  % NERSC
  \coordinate (ctrans_32) at (ctrans_m |- ctrans_nersc);
  \coordinate (ctrans_42) at ($(ctrans_nersc) + (5pt, 0)$);
  \coordinate (ctrans_52) at (ctrans_42 -| nersclbl.south);
  \coordinate (ctrans_62) at ($(nerscgtransfer.west) - (3pt, 0)$);

  % some intermediate point
  \coordinate (ctrans_2m) at ($(ctrans_31)!0.2!(ctrans_2)$);

  % line to results
  \coordinate (trans_0) at (result.east);
  \coordinate (trans_1) at (result.east -| flow_m);
  \coordinate (trans_2) at (globus_transfer.west -| trans_1);
  \coordinate (trans_3) at (globus_transfer.west -| globus.west);
  \coordinate (trans_4) at (globus_transfer.west);

  \begin{scope}[transparency group, opacity=0.25]
    \draw[-{Stealth[length=10pt,width=15pt]}, line width=6pt, white] (ctrans_1) -- (ctrans_0);
    \draw[line width=2pt, rounded corners=10pt] (ctrans_41) -- (ctrans_31) -- (ctrans_2m);
    \draw[line width=2pt, rounded corners=10pt] (ctrans_60) -- (ctrans_50);
    \draw[-{Stealth[length=6pt,width=6pt]},line width=2pt,shorten >=3pt,shorten <=3pt] (alcfstr.west) -- (alcfgtransfer.east);

    \draw[line width=2pt, rounded corners=10pt] (ctrans_40) -- ($(ctrans_30)-(2pt,0)$) -- ($(ctrans_2m)-(2pt,0)$);
    \draw[line width=2pt, rounded corners=10pt] (ctrans_61) -- (ctrans_51);
    \draw[-{Stealth[length=6pt,width=6pt]},line width=2pt,shorten >=3pt,shorten <=3pt] (olcfstr.west) -- (olcfgtransfer.east);

    \draw[line width=4pt, rounded corners=10pt] ($(ctrans_2m)-(1pt,0)$) -- ($(ctrans_2)+(-1pt,1pt)$) -- ($(ctrans_1)+(0,1pt)$);
    

    \draw[line width=2pt, rounded corners=10pt] (ctrans_42) -- (ctrans_32) -- ($(ctrans_2)-(0,2pt)$) -- ($(ctrans_1)-(0,2pt)$);
    \draw[line width=2pt, rounded corners=10pt] (ctrans_62) -- (ctrans_52);
    \draw[-{Stealth[length=6pt,width=6pt]},line width=2pt,shorten >=3pt,shorten <=3pt] (nerscstr.west) -- (nerscgtransfer.east);

    \draw[-{Stealth[length=10pt,width=15pt]}, line width=6pt, rounded corners=10pt] (trans_3) -- (trans_2) -- (trans_1) -- (trans_0);
    \draw[line width=6pt, white, shorten <= 10pt] (trans_4) -- (trans_3);
  \end{scope}
  \node[fill=white] at ($(trans_1)!0.5!(trans_2)$) {retrieve results};
\end{tikzpicture}
